Scaling with Collapse: Efficient and Predictable Training of LLM Families

Effective LLM training depends on predictable scaling of key quantities -- such as final loss and optimal hyperparameters -- with model and dataset size. Qiu et al. (2025) recently showed that this predictability can extend beyond scalars: whole training loss curves can *collapse* onto a universal trajectory after a simple normalization. What remains unclear is whether this phenomenon persists for LLM families trained under *practical scaling recipes*, where width, depth, learning rate, batch size, and weight decay are scaled jointly. We show that it does: loss curves collapse across scales precisely when optimization hyperparameters are set optimally for the given data budget, in accordance with recent empirical scaling laws. Collapse therefore emerges as a signature of compute-efficient training. We demonstrate two applications at scale: (1) deviation-from-collapse provides a sensitive, early diagnostic of training pathologies, and (2) predictability of collapsed curves enables early stopping in large-scale hyperparameter tuning. Finally, we train a competitive LLM family, *Celerity*, using these insights, establishing collapse as an effective tool for developing efficient LLMs.

==> tikz_figs/illustrate_3.3B_pred.tex <==
\begin{tikzpicture}
  % Place the image as a node
  \node[anchor=south west, inner sep=0] (img) at (0,0)
       {\includegraphics[trim={0.3cm 0.42cm 0.264cm 0.3cm}, clip, width=\linewidth]{
           pdffigs/train_losses.3.3B.30tpp.B=2016.wds.train_plus_preds.pdf}};
       % Switch to normalized coordinates: (0,0) bottom-left, (1,1) top-right
       \begin{scope}[x={(img.south east)}, y={(img.north west)}]
         % Example: formula label
         \node[font=\scriptsize, fill=white, draw, rounded corners, inner sep=2pt]
         (lbl) at (0.72,0.62) {$\displaystyle \approx \frac{1}{\trainfrac^m} + b \cdot \eta(\trainfrac)^q$};
         % Line pointing to a curve point
         \draw[-, thick]
         (lbl.west) -- (0.43,0.53);
         % Another tiny annotation dot (optional)
         % \fill (0.58,0.45) circle (1pt);
       \end{scope}
       % holy crap, having % after the end is crucial here!
\end{tikzpicture}%

